Adaptive Multilevel Discontinuous Galerkin Methods on GPUs

I present a matrix-free symmetric interior penalty discontinuous Galerkin method for adaptively refined Cartesian meshes on GPUs. At non-matching interfaces, auxiliary \emph{shadow cells} represent the adjacent coarse polynomial on the fine level. This approach converts non-matching interfaces into matching faces, permitting uniform face evaluation throughout the mesh. I prove that this construction is equivalent to the standard non-matching formulation. Furthermore, this representation yields a local geometric multigrid method in which frozen shadows provide inter-level boundary data and carry residual contributions to coarser levels. A primal--dual pairing eliminates shadow assembly from the Krylov iteration. Numerical experiments with cubic elements ($p=3$) on an NVIDIA A100 show stable multigrid convergence under increasing refinement depth and efficient GPU execution.

==> figures/fig_dg_adaptive_mesh_legend.tex <==
% Shared legend for the adaptive-mesh slice images.
\definecolor{dgcoarsefill}{RGB}{238,242,247}
\definecolor{dgcoarseedge}{RGB}{63,84,104}
\definecolor{dgrefinedfill}{RGB}{207,227,247}
\definecolor{dgrefinededge}{RGB}{31,111,178}
\definecolor{dgshadowedge}{RGB}{192,57,43}
\begin{tikzpicture}[baseline=(current bounding box.center), font=\small]
    \filldraw[fill=dgcoarsefill, draw=dgcoarseedge, line width=0.8pt]
        (0,0) rectangle (0.38,0.24);
    \node[anchor=west] at (0.50,0.12) {coarse active cell};

    \filldraw[fill=dgrefinedfill, draw=dgrefinededge, line width=0.8pt]
        (3.65,0) rectangle (4.03,0.24);
    \node[anchor=west] at (4.15,0.12) {locally refined active cell};

    \draw[dgshadowedge, dashed, line width=0.9pt]
        (8.65,0) rectangle (9.03,0.24);
    \node[anchor=west] at (9.15,0.12) {shadow cell};
\end{tikzpicture}


==> figures/fig_dg_layout_throughput.tex <==
% Block-size sweep for the degree-three volume and coalesced interior-face kernels.
% Volume source: raw_results/sweep_p3.csv, columns block_data and vol_gdofs.
% Face source: raw_results/dg/rsweep_face.output, lines 1--105; benchmark variant `narrow`.
\begin{tikzpicture}
    \begin{loglogaxis}[
            log basis x=2,
            log basis y=2,
            width=\linewidth,
            height=0.75\linewidth,
            xlabel={Block size $B$},
            ylabel={Throughput [GDoF/s]},
            xmin=0.8, xmax=160,
            ymin=8, ymax=128,
            xtick={1,2,4,8,16,32,64,128},
            xticklabels={1,2,4,8,16,32,64,128},
            ytick={8,16,32,64,128},
            yticklabels={8,16,32,64,128},
            grid=both,
            legend style={font=\scriptsize, at={(0.97,0.7)}, anchor=north east},
            legend cell align=left,
        ]
        % Volume throughput; column index 3 is vol_gdofs.
        \addplot[orange, mark=triangle*]
        table[col sep=comma, x index=0, y index=3] {raw_results/sweep_p3.csv};

        % Coalesced face throughput; `narrow` in the benchmark output.
        \addplot[blue, mark=square*, dashed] table {
                B   throughput
                1   14.98
                2   15.88
                4   20.52
                8   20.43
                16  22.08
                32  22.38
                64  22.21
                128 21.91
            };
        \legend{Volume, Face evaluation}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/fig_dg_roofline.tex <==
% Roofline inputs and provenance for the p=3 DG experiment.
% Volume: p=3 row of raw_results/laplace_roofline.csv.
% Smoother: NVIDIA Nsight Compute measurement of fdm_triton.
% Transfers: p=3 entries of the measured transfer series in fig_mg_roofline.tex.
% Face: narrow_r6 row of raw_results/dg/interior_face.output.
\def\DGFaceAI{1.40}
\def\DGFaceTF{2.200}

\begin{tikzpicture}
    \begin{loglogaxis}[
            width=0.62\linewidth,
            height=0.43\linewidth,
            xlabel={Arithmetic intensity [FLOP/byte]},
            ylabel={Performance [TFLOP/s]},
            log basis x=2,
            xmin=0.25, xmax=16,
            xtick={0.25,0.5,1,2,4,8,16},
            xticklabels={$\frac{1}{4}$,$\frac{1}{2}$,1,2,4,8,16},
            log basis y=2,
            ymin=0.25, ymax=32,
            ytick={0.25,0.5,1,2,4,8,16,32},
            yticklabels={$\frac{1}{4}$,$\frac{1}{2}$,1,2,4,8,16,32},
            grid=both,
            legend pos=south east,
            legend columns=1,
            legend cell align=left,
            legend style={font=\small},
        ]
        % Memory-bound and vector-compute regions.
        \addplot[green, fill=green, draw=none, fill opacity=0.3, forget plot]
        coordinates {(0.001,0.002039) (4.76,9.7) (1000,9.7) (1000,0.0001) (0.001,0.0001)};
        \addplot[cyan, fill=cyan, draw=none, fill opacity=0.3, forget plot]
        coordinates {(4.76,9.7) (9.56,19.5) (1000,19.5) (1000,9.7)};

        % A100 80GB SXM rooflines in fp64.
        \addplot[thick, domain=0.001:9.56, samples=2, forget plot] {2.039*x};
        \addplot[thick, domain=0.001:1000, samples=2, forget plot] {9.7};
        \addplot[thick, dashed, domain=0.001:1000, samples=2, forget plot] {19.5};

        % Hardware-ceiling annotations, matching the rooflines in the related papers.
        \node[rotate=29.3, above, font=\small\bfseries] at (axis cs:0.72,1.47)
        {Bandwidth 2039 GB/s};
        \node[above right, font=\small\bfseries] at (axis cs:0.26,9.7)
        {CUDA 9.7 TFLOP/s};
        \node[above right, font=\small\bfseries] at (axis cs:0.26,19.5)
        {Tensor 19.5 TFLOP/s};

        % Operator kernels: volume and interior faces use circular markers.
        \addplot[black, mark=*, mark size=3pt, only marks] coordinates {(5.000,8.140)};
        \addlegendentry{Volume}
        \addplot[violet, mark=o, mark options={fill=none, line width=1.2pt}, mark size=3pt, only marks]
        coordinates {(\DGFaceAI,\DGFaceTF)};
        \addlegendentry{Face}

        % Smoother kernel: the block-Jacobi inverse uses a star marker.
        \addplot[blue, mark=star, mark options={fill=none, line width=1.2pt}, mark size=3.5pt, only marks]
        coordinates {(4.300,6.481)};
        \addlegendentry{Blockwise-Jacobi}

        % Multigrid transfers: level restriction and level prolongation use square markers.
        \addplot[red, mark=square*, mark size=4pt, mark options={line width=1pt}, only marks]
        coordinates {(1.714,2.117)};
        \addlegendentry{Level restriction}
        \addplot[orange, mark=square, mark options={fill=none, line width=1.2pt}, mark size=4pt, only marks]
        coordinates {(0.888,1.445)};
        \addlegendentry{Level prolongation}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/fig_dg_shadow.tex <==
% Shadow children on the coarse side of a 2D h-adaptive Cartesian mesh.
% The active refined cells form the same patch as in fig_dss_shadow.tex, while
% the gray overlays mark virtual children of coarse cells along its boundary.
\begin{tikzpicture}[
                scale=0.82,
                coarse/.style={draw=black, thin},
                fine/.style={draw=black!70, line width=0.4pt},
                shadowfill/.style={fill=gray!35},
                shadow/.style={draw=black!65, densely dashed, line width=0.45pt},
                interface/.style={red!75!black, line width=1.45pt,
                    shorten >=2.5pt, shorten <=2.5pt},
                label/.style={font=\footnotesize\bfseries},
                legend/.style={font=\scriptsize, anchor=west}]
        % Active coarse cells whose virtual children cover the coarse side of the interface.
        \def\shadowparents{%
                0/2,1/2,6/2,7/2,%
                2/3,3/3,4/3,5/3}

        % Coarse background grid, including one intact layer above the shadow band.
        \draw[coarse] (0,0) rectangle (8,5);
        \foreach \i in {1,...,7} { \draw[coarse] (\i,0) -- (\i,5); }
        \foreach \j in {1,...,4} { \draw[coarse] (0,\j) -- (8,\j); }

        % Fine active cells: two globally refined layers and a raised central patch.
        \foreach \c in {0,...,7} {
                \draw[fine] (\c+0.5,0) -- (\c+0.5,2);
                \draw[fine] (\c,0.5) -- (\c+1,0.5);
                \draw[fine] (\c,1.5) -- (\c+1,1.5);
        }
        \draw[fine] (0,1) -- (8,1);
        \foreach \c in {2,...,5} {
                \draw[fine] (\c+0.5,2) -- (\c+0.5,3);
                \draw[fine] (\c,2.5) -- (\c+1,2.5);
        }

        % Overlay the virtual shadow children on coarse cells adjacent to the fine patch.
        \foreach \c/\r in \shadowparents {
                \fill[shadowfill] (\c,\r) rectangle (\c+1,\r+1);
                \draw[coarse] (\c,\r) rectangle (\c+1,\r+1);
                \draw[shadow] (\c+0.5,\r) -- (\c+0.5,\r+1);
                \draw[shadow] (\c,\r+0.5) -- (\c+1,\r+0.5);
        }

        % Original non-matching interface; its two halves become matching fine-shadow faces.
        \foreach \x in {0,1,6,7} { \draw[interface] (\x,2) -- (\x+1,2); }
        \foreach \x in {2,3,4,5} { \draw[interface] (\x,3) -- (\x+1,3); }
        \draw[interface] (2,2) -- (2,3);
        \draw[interface] (6,2) -- (6,3);

        % Labels and compact legend.
        \node[label] at (4,0.22) {active fine cells};
        \node[label] at (4,4.72) {active coarse cells};
        \begin{scope}[shift={(8.35,2.25)}]
                \fill[shadowfill] (0,0) rectangle (0.28,0.22);
                \draw[coarse] (0,0) rectangle (0.28,0.22);
                \draw[shadow] (0.14,0) -- (0.14,0.22);
                \node[legend] at (0.38,0.11) {shadow children};
                \draw[interface] (0,0.65) -- (0.57,0.65);
                \node[legend] at (0.68,0.65) {matching fine--shadow faces};
        \end{scope}
\end{tikzpicture}

